Neural Bipartite Matching

Graph neural networks (GNNs) have found application for learning in the space of algorithms. However, the algorithms chosen by existing research (sorting, Breadth-First search, shortest path finding, etc.) usually align perfectly with a standard GNN architecture. This report describes how neural execution is applied to a complex algorithm, such as finding maximum bipartite matching by reducing it to a flow problem and using Ford-Fulkerson to find the maximum flow. This is achieved via neural execution based only on features generated from a single GNN. The evaluation shows strongly generalising results with the network achieving optimal matching almost 100% of the time.

==> GNN_executes_these.tex <==
\begin{tikzpicture}%[scale=.8, every node/.style={scale=.8}]
    \tikzset{EdgeStyle/.style = {line width=1.8mm, -stealth, color=Red}}
    \tikzset{EdgeStyleNoArrow/.style = {line width=1.8mm, color=Red}}
    \fill[color=Gray] (-3, -0.5+0.25) -- (-0.5, -0.5+0.25) -- (-0.5, 0.5+0.25) -- (-3, 0.5+0.25) -- (-3, 0.5+0.25);
    \node[align=center] (rn) at (0, 2) {\large residual graph $G_f$};
    \node[align=center] (GNN) at (-1.75, 0.25) {\Large $\mathbf{GNN}$};
    \draw[EdgeStyle] (rn.west) -- (GNN.north |- rn.west) -- ($(GNN.north)+(0,0.25)$);
    \node[align=center] (ap) at (-3, -1.25) {\large augm. path};
    \node[align=center] (bt) at (-2, -2.35) {\large bottleneck};
    \node[align=center] (an) at (-0.85, -3.35) {\large augm. res.\\ \large graph};
    \draw[EdgeStyle, color=Orange] ($(GNN.south -| ap)+(0.3,-0.25)$) -- ($(ap.north)+(0.3,0)$);
    \draw[EdgeStyle, color=Orange] (ap.west) -- ($(ap.west)-(0.5,0)$) -- ($(ap.west |- GNN.west)-(0.5,0.25)$) -- ($(GNN.west)-(0.50,0.25)$);
    \draw[EdgeStyle, color=MidnightBlue] ($(ap.south)$) -- ($(ap.south)-(0,0.25)$) -- ($(ap.west)-(0.75,0.55)$) -- ($(ap.west |- GNN.west)-(0.75,-0.25)$) -- ($(GNN.west)-(0.5,-0.25)$);
    \draw[EdgeStyle, color=MidnightBlue] ($(GNN.south)+(-0.15,-0.25)$) -- ($(bt.north)+(0.1,0)$);
    \draw[EdgeStyleNoArrow, color=MidnightBlue] ($(bt.west)+(0.1,0)$) -- ({$(ap.west)-(0.75,0.55)$}|-bt) -- ($(ap.west)-(0.75,0.55)$);
    \draw[EdgeStyle, color=GreenYellow] ($(GNN.south)+(0.85,-0.25)$) -- (an.north);
    \node (ane) at (an -| {$(ap.west)-(1.5,0.55)$}) {};
    \node (ane2) at (ane |- {$(GNN.north)+(0,0.85)$}) {};
    \node (ane3) at (ane2 -| {$(GNN.north)-(0.25, 0)$}) {};
    \draw[EdgeStyle, color=GreenYellow] (an.west) -- (an -| {$(ap.west)-(1.5,0.55)$}) -- (ane |- {$(GNN.north)+(0,0.85)$}) -- (ane2 -| {$(GNN.north)-(0.65, 0)$}) -- ($(GNN.north)-(0.65,-0.25)$);
    \draw[dashed] (-5.75, -3.8) -- (0.2, -3.8) -- (0.2, 1.70) -- (-5.75, 1.70) -- (-5.75, -3.8);
    \node[rotate=90] (rut) at (-6, -0.65) {\large Repeats until termination};
\end{tikzpicture}


==> make_augment_path_unique_unqOnly.tex <==
\centering
\usetikzlibrary{arrows, shapes, calc, fit, shapes.geometric}
\definecolor{mygreen}{rgb}{0.00,0.5,0.00}
\definecolor{myblue}{rgb}{0,0,0.6}
\definecolor{myred}{rgb}{1,0,0}
\begin{tikzpicture}[scale=0.68]
\tikzset{VertexStyle/.style =
    {draw, shape=circle,minimum size=25pt,inner sep=0pt, scale=0.68}
}
\tikzset{PredStyle/.style = {transform canvas={xshift=1.5mm, yshift=1.5mm}, text=mygreen}}
\tikzset{LabelStyle/.style = {text=black, font=\small, below, scale=0.8, sloped}}
\tikzset{SelectedEdgeStyle/.style = {draw, line width=5pt, mygreen!30}}
\tikzset{EdgeStyle/.style = {->, thick, -stealth}}
\tikzset{LabelStyle/.style = {text=black, font=\small, below, scale=0.67, sloped}}
\begin{scope}[scale=1.0, every node/.style={scale=1.0}, every edge/.style={scale=1.2}]
\node[VertexStyle] (G-res-src) at (-4,0) {src};
\node[VertexStyle] (G-res-sink) at (4,0) {sink};
\foreach \index/\name in {1/1, 2/2}
    \node[VertexStyle] (G-res-\name) at (-1.5,{3*(1.5-\index)}) {$\name$};
\foreach \index/\name in {1/3, 2/4}
    \node[VertexStyle] (G-res-\name) at (1.5,{3*(1.5-\index)}) {$\name$};
\end{scope}
\tikzset{SelectedEdgeStyle/.style = {draw, line width=5pt, myred!30}}
\draw[SelectedEdgeStyle] (G-res-src) to (G-res-1);
\draw[SelectedEdgeStyle] (G-res-1) to (G-res-3);
\draw[SelectedEdgeStyle] (G-res-3) to (G-res-sink);
\tikzset{SelectedEdgeStyle/.style = {draw, line width=5pt, mygreen!30}}
\draw[SelectedEdgeStyle] (G-res-src) to (G-res-2);
\draw[SelectedEdgeStyle] (G-res-2) to (G-res-4);
\draw[SelectedEdgeStyle] (G-res-4) to (G-res-sink);
\draw[EdgeStyle] (G-res-src) to node[LabelStyle]{1/6} (G-res-1);
\draw[EdgeStyle] (G-res-src) to node[LabelStyle]{1/1} (G-res-2);
\draw[EdgeStyle] (G-res-1) to node[LabelStyle]{1/2} (G-res-3);
\draw[EdgeStyle] (G-res-2) to node[LabelStyle]{1/5} (G-res-4);
\draw[EdgeStyle] (G-res-1) to node[LabelStyle]{1/7} (G-res-4);
\draw[EdgeStyle] (G-res-3) to node[LabelStyle]{1/8} (G-res-sink);
\draw[EdgeStyle] (G-res-4) to node[LabelStyle]{1/7} (G-res-sink);

\tikzset{LabelStyle/.style = {text=black, font=\small, above, scale=0.67, sloped}}
\tikzset{EdgeStyle/.style = {<-, thick, stealth-}}
\draw[EdgeStyle, transform canvas={xshift=-1mm, yshift=2mm}] (G-res-src) to node[LabelStyle]{0/12} (G-res-1);
\draw[EdgeStyle, transform canvas={xshift=1mm, yshift=2mm}] (G-res-src) to node[LabelStyle]{0/11} (G-res-2);
\draw[EdgeStyle, transform canvas={yshift=2mm}] (G-res-1) to node[LabelStyle]{0/5} (G-res-3);
\draw[EdgeStyle, transform canvas={yshift=2mm}] (G-res-2) to node[LabelStyle]{0/15} (G-res-4);
\draw[EdgeStyle, transform canvas={xshift=1mm, yshift=1mm}] (G-res-1) to node[LabelStyle]{0/13} (G-res-4);
\draw[EdgeStyle, transform canvas={xshift=1mm, yshift=2mm}] (G-res-3) to node[LabelStyle]{0/1} (G-res-sink);
\draw[EdgeStyle, transform canvas={xshift=-1mm, yshift=1.5mm}] (G-res-4) to node[LabelStyle]{0/1} (G-res-sink);
\end{tikzpicture}

